Towards time-variant scenario reduction for energy system optimization modeling under uncertainty

Stochastic programming has become a popular tool for supporting decision-making under uncertainty in the long-term planning of energy systems. Existing scenario reduction methods, however, are naive about the long-term temporal nature of scenarios, which limits their efficiency in reducing model size. In this paper, we overcome this inefficiency by proposing a novel time-variant scenario reduction framework that explicitly allows for varying scenario aggregations over time. As a result, scenario probabilities become time-variant, enabling not only the accurate capture of scenario realizations but also their probabilities at the time steps that drive investment decisions. This substantially increases flexibility compared to traditional time-invariant methods, which we demonstrate on a two-stage stochastic generation expansion planning problem with uncertain renewable power production.

==> Figures/spaghetti/spaghetti_base.tex <==
% \documentclass[border=3pt]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \pgfplotsset{table/col sep=comma}   % data file is comma-separated
% \usepackage{xcolor}
\definecolor{colorI}{RGB}{240,150,30}   % time-invariant (orange)
\definecolor{colorV}{RGB}{30,144,255}   % time-variant (blue)

% \begin{document}
 \begin{tikzpicture}
  \begin{axis}[
      width=\columnwidth, height=5.5cm,
      xlabel={Size of reduced scenario set $\mathcal{J}$}, ylabel={RAE [\%]},
      xmin=1, xmax=10, ymin=0, ymax=100,
      xtick distance=1,
      axis lines=left, axis line style={-},
      tick align=outside, grid=none,
      ylabel style={yshift=-4pt},
      label style={font=\small},
      tick label style={font=\small},
      % legend style={font=\footnotesize, draw=none, fill=none},
      legend style={font=\small, draw=black, fill=white},
      legend pos=north east, legend cell align=left,
  ]
  \foreach \m in {Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec}{%
      \addplot[colorI, opacity=0.22, line width=1.1pt, forget plot]
          table[col sep=comma, x=clusters, y=apr_\m]{Figures/spaghetti/spaghetti_base_data.csv};}
  \foreach \m in {Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec}{%
      \addplot[colorV, opacity=0.22, line width=1.1pt, forget plot]
          table[col sep=comma, x=clusters, y=tv_\m]{Figures/spaghetti/spaghetti_base_data.csv};}

      % --- bold means (thick); shown in the plot, explained via the legend note ---
      \addplot[colorI, line width=1.3pt, forget plot] table[col sep=comma, x=clusters, y=apr_mean]{Figures/spaghetti/spaghetti_base_data.csv};
      \addplot[colorV, line width=1.3pt, forget plot] table[col sep=comma, x=clusters, y=tv_mean]{Figures/spaghetti/spaghetti_base_data.csv};
      % --- legend: one faint method line each (matches the individual windows) + mean note ---
      \addlegendimage{colorI, opacity=0.5, line width=1.1pt}
      \addlegendentry{Time-invariant}
      \addlegendimage{colorI, line width=1.3pt}
      \addlegendentry{Time-invariant (mean)}
      \addlegendimage{colorV, opacity=0.5, line width=1.1pt}
      \addlegendentry{Time-variant}
      \addlegendimage{colorV, line width=1.3pt}
      \addlegendentry{Time-variant (mean)}
      
  \end{axis}
  \end{tikzpicture}
% \end{document}


==> tikz/SR_schematic_short.tex <==
\definecolor{cbBlue}{RGB}{86,180,233}
\definecolor{cbGreen}{RGB}{0,158,60}
\definecolor{cbYellow}{RGB}{255,242,120}

\begin{tikzpicture}[>={Triangle[length=3pt,width=3pt]}]

\def\cellw{0.55}
\def\cellh{0.55}
\def\Nt{6}

% --------------------
% FIGURE 1
% --------------------
\begin{scope}[shift={(-1.4,0)}]
  \coordinate (fig1) at (0,0);
  \foreach \i in {1,...,\Nt} {
    \node[font=\small] at ({\i*\cellw - 0.5*\cellw},{3*\cellh + 0.22}) {$t_{\i}$};
  }
  \node[anchor=east,font=\small] at (0.0, {2.5*\cellh}) {$\xi_1$};
  \node[anchor=east,font=\small] at (0.0, {1.5*\cellh}) {$\xi_2$};
  \node[anchor=east,font=\small] at (0.0, {0.5*\cellh}) {$\xi_3$};
  \foreach \i in {1,...,\Nt} {
    \pgfmathsetmacro{\x}{\i*\cellw}
    \fill[cbBlue!50]   ({\x-\cellw},{2*\cellh}) rectangle ({\x},{3*\cellh});
    \draw[line width=0.3pt] ({\x-\cellw},{2*\cellh}) rectangle ({\x},{3*\cellh});
    \fill[cbGreen!40]  ({\x-\cellw},{\cellh})   rectangle ({\x},{2*\cellh});
    \draw[line width=0.3pt] ({\x-\cellw},{\cellh})   rectangle ({\x},{2*\cellh});
    \fill[cbYellow!100] ({\x-\cellw},{0})       rectangle ({\x},{\cellh});
    \draw[line width=0.3pt] ({\x-\cellw},{0})       rectangle ({\x},{\cellh});
  }
  \draw[line width=0.6pt] (0,0) rectangle ({\Nt*\cellw},{3*\cellh});
  \coordinate (fig1east)   at ({\Nt*\cellw},{1.5*\cellh});
  \coordinate (fig1south)  at ({0.5*\Nt*\cellw},0);
\end{scope}
\node[below=0mm of fig1south,font=\small] {Original sample};

% --------------------
% FIGURE 2
% --------------------
\begin{scope}[shift={(3.2,1.375)}]
  \foreach \i in {1,...,\Nt} {
    \node[font=\small] at ({\i*\cellw - 0.5*\cellw},{2*\cellh + 0.22}) {$t_{\i}$};
  }
  \node[anchor=west,font=\small] (fig2lbl1) at (-0.55, {1.5*\cellh}) {$\zeta^{\scriptscriptstyle\mathrm{I}}_1$};
  \node[anchor=west,font=\small] (fig2lbl2) at (-0.55, {0.5*\cellh}) {$\zeta^{\scriptscriptstyle\mathrm{I}}_2$};
  \foreach \i in {1,...,\Nt} {
    \pgfmathsetmacro{\x}{\i*\cellw}
    \fill[cbYellow!100] ({\x-\cellw},{\cellh}) rectangle ({\x},{2*\cellh});
    \begin{scope}
      \clip ({\x-\cellw},{\cellh}) rectangle ({\x},{2*\cellh});
      \foreach \j in {-2,...,3} {
        \draw[cbBlue!70, line width=1.8pt] ({\x-\cellw + \j*\cellw/3},{\cellh}) -- ++(1,1);
      }
    \end{scope}
    \fill[cbGreen!40] ({\x-\cellw},{0}) rectangle ({\x},{\cellh});
    \draw[line width=0.3pt] ({\x-\cellw},{\cellh}) rectangle ({\x},{2*\cellh});
    \draw[line width=0.3pt] ({\x-\cellw},{0})      rectangle ({\x},{\cellh});
  }
  \draw[line width=0.6pt] (0,0) rectangle ({\Nt*\cellw},{2*\cellh});
  \coordinate (fig2south)  at ({0.5*\Nt*\cellw},0);
\end{scope}
\node[below=0mm of fig2south,font=\small] {Time-invariant SR};

% --------------------
% FIGURE 3
% --------------------
\begin{scope}[shift={(3.2,-0.825)}]
  \foreach \i in {1,...,\Nt} {
    \node[font=\small] at ({\i*\cellw - 0.5*\cellw},{2*\cellh + 0.22}) {$t_{\i}$};
  }
  \node[anchor=west,font=\small] (fig3lbl1) at (-0.55, {1.5*\cellh}) {$\zeta^{\scriptscriptstyle\mathrm{V}}_1$};
  \node[anchor=west,font=\small] (fig3lbl2) at (-0.55, {0.5*\cellh}) {$\zeta^{\scriptscriptstyle\mathrm{V}}_2$};
  \foreach \i in {1,...,\Nt} {
    \pgfmathsetmacro{\x}{\i*\cellw}
    \ifnum\i<3
      \fill[cbYellow!100] ({\x-\cellw},{\cellh}) rectangle ({\x},{2*\cellh});
      \begin{scope}
        \clip ({\x-\cellw},{\cellh}) rectangle ({\x},{2*\cellh});
        \foreach \j in {-2,...,3} {
          \draw[cbBlue!70, line width=1.8pt] ({\x-\cellw + \j*\cellw/3},{\cellh}) -- ++(1,1);
        }
      \end{scope}
    \else\ifnum\i<6
      \fill[cbBlue!50] ({\x-\cellw},{\cellh}) rectangle ({\x},{2*\cellh});
    \else
      \fill[cbYellow!100] ({\x-\cellw},{\cellh}) rectangle ({\x},{2*\cellh});
    \fi\fi
    \ifnum\i<3
      \fill[cbGreen!40] ({\x-\cellw},{0}) rectangle ({\x},{\cellh});
    \else\ifnum\i<6
      \fill[cbYellow!100] ({\x-\cellw},{0}) rectangle ({\x},{\cellh});
      \begin{scope}
        \clip ({\x-\cellw},{0}) rectangle ({\x},{\cellh});
        \foreach \j in {-2,...,3} {
          \draw[cbGreen!55, line width=1.8pt] ({\x-\cellw + \j*\cellw/3},{0}) -- ++(1,1);
        }
      \end{scope}
    \else
      \fill[cbGreen!45] ({\x-\cellw},{0}) rectangle ({\x},{\cellh});
      \begin{scope}
        \clip ({\x-\cellw},{0}) rectangle ({\x},{\cellh});
        \foreach \j in {-2,...,3} {
          \draw[cbBlue!85, line width=1.8pt] ({\x-\cellw + \j*\cellw/3},{0}) -- ++(1,1);
        }
      \end{scope}
    \fi\fi
    \draw[line width=0.3pt] ({\x-\cellw},{\cellh}) rectangle ({\x},{2*\cellh});
    \draw[line width=0.3pt] ({\x-\cellw},{0})      rectangle ({\x},{\cellh});
  }
  \draw[line width=0.6pt] (0,0) rectangle ({\Nt*\cellw},{2*\cellh});
  \coordinate (fig3south)  at ({0.5*\Nt*\cellw},0);
\end{scope}
\node[below=0mm of fig3south,font=\small] {Time-variant SR};

 
\draw[->, thick]
  (fig1east) .. controls +(0.5,0) and +(-0.5,0) .. ([xshift=2pt]$(fig2lbl1.west)!0.5!(fig2lbl2.west)$);
\draw[->, thick]
  (fig1east) .. controls +(0.5,0) and +(-0.5,0) .. ([xshift=2pt]$(fig3lbl1.west)!0.5!(fig3lbl2.west)$);

\end{tikzpicture}

==> tikz/TV_probs_up.tex <==
\begin{tikzpicture}[scale=1]
% -------------------------------------------------------
% Parameters
% -------------------------------------------------------
\def\cellw{0.5}
\def\cellh{0.5}
\def\firstTime{15}
\def\lastTime{25}
\def\gap{0.4}        % gap between TI column and TV block
% -------------------------------------------------------
% Read CSV file (time_step, cluster_1..cluster_4) for TV case
% -------------------------------------------------------
\pgfplotstableread[col sep=comma]{tikz/TV_apriori_global_cluster_probabilities.csv}\probtable
% -------------------------------------------------------
% Time-invariant probabilities (clusters 1..4)
% -------------------------------------------------------
\def\tiA{0.5}
\def\tiB{0.05}
\def\tiC{0.15}
\def\tiD{0.3}
% -------------------------------------------------------
% Calculate size
% -------------------------------------------------------
\pgfmathtruncatemacro{\numcols}{\lastTime-\firstTime+1}
\def\numrows{4}
% -------------------------------------------------------
% Color setup: viridis
% -------------------------------------------------------
\pgfplotsset{colormap/viridis}
\def\colormin{0}
\def\colormax{0.6}
% -------------------------------------------------------
% TI column row labels (left of TI column)
% -------------------------------------------------------
\foreach \c [count=\i from 1] in {1,2,3,4} {
  \node[anchor=east] at (-0.01, {(\numrows-\i+0.5)*\cellh}) {\small $\zeta^{\mathrm{I}}_{\c}$};
}
% -------------------------------------------------------
% Draw TI column (single column, x in [0, \cellw])
% -------------------------------------------------------
\foreach \p [count=\i from 1] in {\tiA,\tiB,\tiC,\tiD} {
  \pgfmathsetmacro{\metaval}{(\p-\colormin)/(\colormax-\colormin)*1000}
  \pgfplotscolormapdefinemappedcolor{\metaval}
  \definecolor{cellcolor}{rgb}{\pgfmathresult}
  \pgfmathsetmacro{\y}{(\numrows-\i)*\cellh}
  \fill[cellcolor] (0,\y) rectangle ++(\cellw,\cellh);
  \draw (0,\y) rectangle ++(\cellw,\cellh);
}
\draw[very thick] (0,0) rectangle (\cellw,\numrows*\cellh);
% Panel label (a) under TI
\node[anchor=north,font=\small] at ({0.5*\cellw}, -0.15) {(a)};
% -------------------------------------------------------
% TV block: shift right by \cellw + \gap
% -------------------------------------------------------
\begin{scope}[xshift={(\cellw+\gap)*1.75cm}]
  % Column headers
  \foreach \t [count=\j from 1] in {\firstTime,...,\lastTime} {
    \node at (\j*\cellw - 0.5*\cellw, {\numrows*\cellh + 0.2}) {\small $t_{\t}$};
  }
  % Row labels (clusters) for TV
  \foreach \c [count=\i from 1] in {1,2,3,4} {
    \node[anchor=east] at (-0.01, {(\numrows-\i+0.5)*\cellh}) {\small $\zeta^{\mathrm{V}}_{\c}$};
  }
  % Draw cells
  \foreach \t [count=\j from 1] in {\firstTime,...,\lastTime} {
    \pgfplotstablegetelem{\t-1}{cluster_1}\of{\probtable}\edef\pA{\pgfplotsretval}
    \pgfplotstablegetelem{\t-1}{cluster_2}\of{\probtable}\edef\pB{\pgfplotsretval}
    \pgfplotstablegetelem{\t-1}{cluster_3}\of{\probtable}\edef\pC{\pgfplotsretval}
    \pgfplotstablegetelem{\t-1}{cluster_4}\of{\probtable}\edef\pD{\pgfplotsretval}
    \foreach \p [count=\i from 1] in {\pA,\pB,\pC,\pD} {
      \pgfmathsetmacro{\metaval}{(\p-\colormin)/(\colormax-\colormin)*1000}
      \pgfplotscolormapdefinemappedcolor{\metaval}
      \definecolor{cellcolor}{rgb}{\pgfmathresult}
      \pgfmathsetmacro{\x}{(\j-1)*\cellw}
      \pgfmathsetmacro{\y}{(\numrows-\i)*\cellh}
      \fill[cellcolor] (\x,\y) rectangle ++(\cellw,\cellh);
      \draw (\x,\y) rectangle ++(\cellw,\cellh);
    }
  }
  % Outer border
  \draw[very thick] (0,0) rectangle (\numcols*\cellw,\numrows*\cellh);
  % Panel label (b) under TV
  \node[anchor=north,font=\small] at ({0.5*\numcols*\cellw}, -0.15) {(b)};
\end{scope}
% -------------------------------------------------------
% Colorbar on the right (shifted further to account for TI column + gap)
% -------------------------------------------------------
\begin{scope}[xshift={(\cellw+\gap+\numcols*\cellw)+7.2cm}]
  \foreach \k in {0,...,10} {
    \pgfmathsetmacro{\metaval}{\k*100}
    \pgfplotscolormapdefinemappedcolor{\metaval}
    \definecolor{barcolor}{rgb}{\pgfmathresult}
    \pgfmathsetmacro{\ypos}{\k*0.18}
    \fill[barcolor] (0, \ypos) rectangle (0.3, \ypos+0.18);
  }
  \draw (0,0) rectangle (0.3,1.98);
  \node[anchor=west,font=\small] at (0.275,0) {0};
  \node[anchor=west,font=\small] at (0.275,1.98) {0.6};
\end{scope}
\end{tikzpicture}
